Initial State Interventions for Deconfounded Imitation Learning

Imitation learning suffers from causal confusion. This phenomenon occurs when learned policies attend to features that do not causally influence the expert actions but are instead spuriously correlated. Causally confused agents produce low open-loop supervised loss but poor closed-loop performance upon deployment. We consider the problem of masking observed confounders in a disentangled representation of the observation space. Our novel masking algorithm leverages the usual ability to intervene in the initial system state, avoiding any requirement involving expert querying, expert reward functions, or causal graph specification. Under certain assumptions, we theoretically prove that this algorithm is conservative in the sense that it does not incorrectly mask observations that causally influence the expert; furthermore, intervening on the initial state serves to strictly reduce excess conservatism. The masking algorithm is applied to behavior cloning for two illustrative control systems: CartPole and Reacher.

==> figs/cartpole_val_rollouts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.101513in}{2.401102in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.101513in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.101513in}{2.401102in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.401102in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{2.252877in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.252877in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.753186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.491161in}{0.654444in}}{\pgfqpoint{2.897346in}{1.371565in}}{%
\pgfpathmoveto{\pgfqpoint{1.491161in}{0.871209in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.742764in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{0.654444in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{0.704715in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.687636in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{0.826334in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.938556in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.952937in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{1.107162in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{1.107162in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{1.112476in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{1.185494in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{1.207364in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{1.169210in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.871209in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.871209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.753186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.022433in}{0.646516in}}{\pgfqpoint{2.897346in}{0.820128in}}{%
\pgfpathmoveto{\pgfqpoint{1.022433in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{0.694153in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{0.680309in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.648049in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{0.646516in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.666485in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.742931in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.688343in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.784757in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.784757in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.820128in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{0.797357in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.705962in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{0.732881in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{0.762244in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.763610in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{0.758871in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{0.772876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.753186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.788068in}{0.665507in}}{\pgfqpoint{2.897346in}{1.377680in}}{%
\pgfpathmoveto{\pgfqpoint{0.788068in}{1.377680in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{0.759381in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{0.731683in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.665507in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{0.743029in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{0.697886in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.696912in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{0.721125in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.828208in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.763721in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.829918in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.829918in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.880661in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{0.831610in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.766558in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{0.756698in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{0.840047in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.779319in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{0.815137in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{0.894949in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{1.377680in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{1.377680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553704in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022433in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022433in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491161in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491161in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959890in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959890in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428618in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428618in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897346in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897346in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725525in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.937988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.889762in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.376284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.328059in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.814581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.766355in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.252877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.204652in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.376284in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rollout loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.753186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.216155in}{2.262877in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{1.826019in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.806987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.753186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491161in}{0.806987in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{0.936962in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.947500in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{1.005914in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{1.025516in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{1.030049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.753186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.323907in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{2.156494in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{0.733514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.753186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022433in}{0.733514in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{0.719590in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.705829in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{0.689698in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.686224in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{0.739885in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.781529in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.736550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.753186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731804in}{2.262877in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{1.118733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.753186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788068in}{1.118733in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{0.827165in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{0.773410in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.722413in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{0.791538in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{0.727292in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.731735in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{0.776367in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.854435in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.796820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.252877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897346in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{2.252877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.252877in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{2.252877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406994in}{1.546087in}}%
\pgfpathlineto{\pgfqpoint{2.800124in}{1.546087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.827902in}{1.546087in}}{\pgfqpoint{2.827902in}{1.573865in}}%
\pgfpathlineto{\pgfqpoint{2.827902in}{2.155655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.827902in}{2.183433in}}{\pgfqpoint{2.800124in}{2.183433in}}%
\pgfpathlineto{\pgfqpoint{1.406994in}{2.183433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.379216in}{2.183433in}}{\pgfqpoint{1.379216in}{2.155655in}}%
\pgfpathlineto{\pgfqpoint{1.379216in}{1.573865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.379216in}{1.546087in}}{\pgfqpoint{1.406994in}{1.546087in}}%
\pgfpathlineto{\pgfqpoint{1.406994in}{1.546087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434772in}{2.079266in}}%
\pgfpathlineto{\pgfqpoint{1.573660in}{2.079266in}}%
\pgfpathlineto{\pgfqpoint{1.712549in}{2.079266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823660in,y=2.030655in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{BcVanilla}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434772in}{1.885593in}}%
\pgfpathlineto{\pgfqpoint{1.573660in}{1.885593in}}%
\pgfpathlineto{\pgfqpoint{1.712549in}{1.885593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823660in,y=1.836982in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{BcManual}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434772in}{1.684976in}}%
\pgfpathlineto{\pgfqpoint{1.573660in}{1.684976in}}%
\pgfpathlineto{\pgfqpoint{1.712549in}{1.684976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823660in,y=1.636365in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Masked} (ours)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/dependencies.tikz <==
\begin{tikzpicture}
    \newcommand\smallimsep{0cm}
    \newcommand\bigimsep{0.2cm}

    \node[draw=none,fill=none,
          label={[xshift=0.3cm, yshift=-0.2cm]above: {$\St[t][\si] \nPI \Ob[t][\oi]$}}]
       (obs_dep) at (0,0){\includegraphics[]{figs/obs_dep.pdf}};
    \node[draw=none,fill=none,right=\smallimsep of obs_dep,
          label={[xshift=-0.3cm, yshift=-0.3cm]above: {$\St[t][\si] \nPI \Ac[t][\ai]$}}]
       (ac_dep) {\includegraphics[]{figs/ac_dep.pdf}};
    \draw [decorate, decoration = {calligraphic brace,amplitude=7pt}, very thick]
    ($(ac_dep.north east) - (0, 0.3)$) -- 
    ($(ac_dep.south east) + (0, 1.15)$) node[pos=0.5] (ac_brac) {};

    \node[label={[font=\scriptsize, align=center]High\\dependence}] at (6.1, 1.4) {};
    \node[label={[font=\scriptsize, align=center]Low\\dependence}] at (6.1, -1.3) {};

    \node[draw=none,fill=none,right = \bigimsep of ac_dep,
          label={[xshift=1.8cm, yshift=-0.3cm]above: {${^{(1,1)} D_{\si,1}^{\oi}} \quad (\approx {^{(1,t')} D_{\si,\ai}^{\oi}} \ \forall \ai, t')$}}]
       (D_os) {\includegraphics[]{figs/D_os.pdf}};
    
    \newcommand\labelbottom{-0.04cm}

    \newcommand\obsx{-2.6cm}
    \newcommand\obssep{0.6cm}
    \node[draw=none,fill=none,label={[yshift=0.17cm]above:{Latent}}] (obs_1) at ($(\obsx,\labelbottom + 2*\obssep)$) {\includegraphics[width=2cm]{figs/latent1.png}};
    \node[draw=none,fill=none] (obs_2) at ($(\obsx,\labelbottom + \obssep)$) {\includegraphics[width=2cm]{figs/latent2.png}};
    \node[draw=none,fill=none] (obs_3) at (\obsx,\labelbottom) {\includegraphics[width=2cm]{figs/latent3.png}};

    \newcommand\maskx{10.5cm}
    \newcommand\masksep{0.62cm}
    \node[draw=none,fill=none,right] (mask_1) at ($(\maskx,\labelbottom + 2*\masksep)$) {$\to$ \textbf{No mask}};
    \node[draw=none,fill=none,right] (mask_2) at ($(\maskx,\labelbottom + \masksep)$) {$\to$ \textbf{No mask}};
    \node[draw=none,fill=none,right] (mask_3) at (\maskx,\labelbottom) {$\to$ \textbf{Mask}};

\end{tikzpicture}


==> figs/reacher_val_rollouts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.101513in}{2.400922in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.101513in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.101513in}{2.400922in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400922in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{2.300922in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.300922in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.801231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.553704in}{1.309746in}}{\pgfqpoint{2.897346in}{2.219048in}}{%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.219048in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.934438in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{1.614770in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{1.595640in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{1.589843in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{1.476234in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{1.433480in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{1.482648in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{1.396512in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{1.338029in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{1.309746in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{1.412469in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{1.770187in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{1.770187in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{1.855554in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{1.796754in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{1.860130in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{1.849208in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{1.807873in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{1.818799in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{1.916236in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{1.963083in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{1.911678in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.219048in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.219048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.801231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.553704in}{0.581565in}}{\pgfqpoint{2.897346in}{1.915253in}}{%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.915253in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.269392in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{0.661096in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{0.767783in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.654931in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{0.734550in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{0.720047in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.594158in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{0.663650in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.581565in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.641528in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.867038in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.867038in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.864536in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{0.822728in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.846498in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{0.764143in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{0.832639in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.872904in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{0.816699in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{0.873585in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.915253in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.915253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.801231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.553704in}{0.927619in}}{\pgfqpoint{2.897346in}{1.676955in}}{%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.676955in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.243557in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{0.927619in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{1.019576in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{1.059218in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{1.087131in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{1.154375in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{1.212612in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{1.053027in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{0.964300in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.985830in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{1.085218in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{1.250959in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{1.250959in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{1.271951in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{1.402671in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{1.295517in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{1.316347in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{1.297996in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{1.376512in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{1.204553in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{1.377864in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.676955in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.676955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553704in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022433in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022433in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491161in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491161in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959890in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959890in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428618in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428618in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897346in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897346in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725525in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.789972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.741747in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.111993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.063768in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.434015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.385790in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.756037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.707811in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.078058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.029833in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.400307in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rollout loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.801231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.076743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.076743in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{1.763224in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{1.779361in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{1.753039in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{1.647517in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{1.620677in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{1.665928in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{1.567392in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{1.582650in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{1.591328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.801231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.592323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.592323in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{0.746065in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{0.738898in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{0.792026in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{0.742095in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{0.720328in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{0.743189in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{0.723051in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.754283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.801231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.460256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.343642in}{1.801231in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.460256in}}%
\pgfpathlineto{\pgfqpoint{0.788068in}{1.152742in}}%
\pgfpathlineto{\pgfqpoint{1.022433in}{1.112065in}}%
\pgfpathlineto{\pgfqpoint{1.256797in}{1.217865in}}%
\pgfpathlineto{\pgfqpoint{1.491161in}{1.182881in}}%
\pgfpathlineto{\pgfqpoint{1.725525in}{1.226186in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{1.264480in}}%
\pgfpathlineto{\pgfqpoint{2.194254in}{1.174272in}}%
\pgfpathlineto{\pgfqpoint{2.428618in}{1.183486in}}%
\pgfpathlineto{\pgfqpoint{2.662982in}{1.128890in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{1.168088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.300922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897346in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{2.300922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.300922in}}%
\pgfpathlineto{\pgfqpoint{2.897346in}{2.300922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406994in}{1.594132in}}%
\pgfpathlineto{\pgfqpoint{2.800124in}{1.594132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.827902in}{1.594132in}}{\pgfqpoint{2.827902in}{1.621910in}}%
\pgfpathlineto{\pgfqpoint{2.827902in}{2.203700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.827902in}{2.231478in}}{\pgfqpoint{2.800124in}{2.231478in}}%
\pgfpathlineto{\pgfqpoint{1.406994in}{2.231478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.379216in}{2.231478in}}{\pgfqpoint{1.379216in}{2.203700in}}%
\pgfpathlineto{\pgfqpoint{1.379216in}{1.621910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.379216in}{1.594132in}}{\pgfqpoint{1.406994in}{1.594132in}}%
\pgfpathlineto{\pgfqpoint{1.406994in}{1.594132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434772in}{2.127311in}}%
\pgfpathlineto{\pgfqpoint{1.573660in}{2.127311in}}%
\pgfpathlineto{\pgfqpoint{1.712549in}{2.127311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823660in,y=2.078700in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{BcVanilla}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434772in}{1.933638in}}%
\pgfpathlineto{\pgfqpoint{1.573660in}{1.933638in}}%
\pgfpathlineto{\pgfqpoint{1.712549in}{1.933638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823660in,y=1.885027in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{BcManual}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434772in}{1.733021in}}%
\pgfpathlineto{\pgfqpoint{1.573660in}{1.733021in}}%
\pgfpathlineto{\pgfqpoint{1.712549in}{1.733021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823660in,y=1.684410in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Masked} (ours)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/structure.tikz <==
\begin{tikzpicture}
    \tikzstyle{var}=[inner sep=0.0cm, minimum size=0.75cm]
    \tikzstyle{cause}=[thick, ->, shorten >= 4pt]
    \newcommand\septop{-0.1cm}
    \newcommand\sepbot{0.3cm}

    \newcommand\cola{0cm}
    \newcommand\colb{2cm}
    \newcommand\colc{4cm}

    \newcommand\rowa{0cm}
    \newcommand\rowb{-3.5cm}


    \node[var, blue] (st11) at (\cola, \rowa) {$\St[1][1]$};
    \node[var, blue, below = \septop of st11] (st12) {$\St[1][2]$};
    \node[var, blue, below = \sepbot of st12] (st1f) {$\St[1][\stdim]$};
    \node at ($(st12)!.45!(st1f)$) {\vdots};

    \node[var, red] (ob11) at (\colb, \rowa) {$\Ob[1][1]$};
    \node[var, below = \septop of ob11] (ob12) {$\Ob[1][2]$};
    \node[var, below = \sepbot of ob12] (ob1f) {$\Ob[1][\obdim]$};
    \node (ob1dots) at ($(ob12)!.45!(ob1f)$) {\vdots};

    \node[var] (ac11) at (\colc, \rowa) {$\Ac[1][1]$};
    \node[var, below = \septop of ac11] (ac12) {$\Ac[1][2]$};
    \node[var, below = \sepbot of ac12] (ac1f) {$\Ac[1][\acdim]$};
    \node at ($(ac12)!.45!(ac1f)$) {\vdots};

    \node[var] (st21) at (\cola, \rowb) {$\St[2][1]$};
    \node[var, below = \septop of st21] (st22) {$\St[2][2]$};
    \node[var, below = \sepbot of st22] (st2f) {$\St[2][\stdim]$};
    \node at ($(st22)!.45!(st2f)$) {\vdots};

    \node[var, red] (ob21) at (\colb, \rowb) {$\Ob[2][1]$};
    \node[var, below = \septop of ob21] (ob22) {$\Ob[2][2]$};
    \node[var, below = \sepbot of ob22] (ob2f) {$\Ob[2][\obdim]$};
    \node (ob2dots) at ($(ob22)!.45!(ob2f)$) {\vdots};

    \node[var] (ac21) at (\colc, \rowb) {$\Ac[2][1]$};
    \node[var, below = \septop of ac21] (ac22) {$\Ac[2][2]$};
    \node[var, below = \sepbot of ac22] (ac2f) {$\Ac[2][\acdim]$};
    \node at ($(ac22)!.45!(ac2f)$) {\vdots};

    \node[var, above=0.5cm of ob11] (w) {$\Hi[1]$};

    \node[below = 1.0cm of ob22] {\vdots};

    \draw [decorate, decoration = {brace}, thick] (-0.5, -2) -- (-0.5, 0.2) node[pos=0.5,left=10pt,rotate=90,xshift=0.55cm]{$t=1$};
    \draw [decorate, decoration = {brace}, thick] (-0.5, -5.5) -- (-0.5, -3.3) node[pos=0.5,left=10pt,rotate=90,xshift=0.55cm]{$t=2$};
    
    % W causes
    \draw [cause, shorten >= -4pt] (w.south) -- (ob11.north);
    \draw [cause, shorten >= -4pt] (w.south) -- (ac11.north west);
    \draw [cause, shorten >= -4pt, opacity=0.1] (w.south) -- (st12.north east);
    
    % T=1 causes
    \draw [cause] (st11.east) -- (ob12.west);
    \draw [cause] (st12.east) -- (ob12.west);
    \draw [cause, shorten >= 10pt] (st12.east) -- (ob1dots.west);
    \draw [cause] (ob1f.east) -- (ac12.west);
    \draw [cause] (st1f.east) -- (ob1f.west);
    \draw [cause] (ob12.east) -- (ac11.west);
    \draw [cause] (ob12.east) -- (ac1f.west);

    % T=2 causes
    \draw [cause] (st21.east) -- (ob22.west);
    \draw [cause] (st22.east) -- (ob22.west);
    \draw [cause, shorten >= 10pt] (st22.east) -- (ob2dots.west);
    \draw [cause] (ob2f.east) -- (ac22.west);
    \draw [cause] (st1f.east) -- (ob1f.west);
    \draw [cause] (st2f.east) -- (ob2f.west);
    \draw [cause] (ob22.east) -- (ac21.west);
    \draw [cause] (ob22.east) -- (ac2f.west);

    \draw [cause, shorten >= 0pt] (ob1f.south) -- (ac21.north);
    
    \tikzstyle{conbot}=[above=.1cm,inner sep=0]
    \tikzstyle{contop}=[below=.1cm,inner sep=0]

    \draw [decorate, decoration = {brace}, thick] (st1f.south east) -- (st1f.south west) node[pos=0.5,contop] (st1) {};
    \draw [decorate, decoration = {brace}, thick] (ac1f.south east) -- (ac1f.south west) node[pos=0.5,contop] (ac1) {};
    % \draw [decorate, decoration = {brace}, thick] (ob1f.south east) -- (ob1f.south west) node[pos=0.5,contop] (ob1) {};

    \draw [decorate, decoration = {brace}, thick] (st21.north west) -- (st21.north east) node[pos=0.5,conbot] (st2) {};

    \draw [cause, shorten >= 0pt] (st1) -- (st2);
    \draw [cause, shorten >= 0pt] (ac1) -- (st2);
    \draw [cause, shorten >= 0pt] (ac1) -- (ob21);
\end{tikzpicture}

